Barrier Certificate Synthesis for Non-Polynomial Robotic Dynamics via Polynomial Lifting

Safe operation of robotic systems requires trajectories to remain within a prescribed safe set under admissible control inputs. Barrier certificates provide such guarantees by certifying a controlled-invariant region within that set. Sum-of-squares optimization offers a systematic way to synthesize such certificates, but its direct application requires polynomial dynamics, excluding common robotic nonlinearities, including trigonometric terms. We address this limitation using exact polynomial lifting, which replaces non-polynomial dynamics with polynomial-augmented dynamics subject to lifting-induced algebraic constraints, preserving nonlinear geometry without approximation. We formulate lifted-domain joint barrier synthesis that computes a certificate with a state-feedback control witness and develop a sampled-data safety filter for zero-order-hold implementation. To assess whether the benefits of lifting persist across synthesis frameworks, we also adapt a sample-guided successive-barrier method to the lifted representation. On coordinated-turn and planar multirotor models, exact lifting improves certified coverage in both methods: at matched sample sizes, lifted successive-barrier synthesis achieves higher coverage with fewer barriers and lower computational cost, while lifted joint barrier synthesis provides higher coverage and lower computational cost than the finest tested piecewise resolution. In closed-loop experiments, the safety filter maintains feasibility and safety across all evaluated trajectories, reduces spatial conservativeness, and requires less intervention for both models.

==> figures/experiment/coordturn/CT_synthesis_convergence.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={4}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{13 pt}{16.900000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={8.0mm}, yshift={-3.0mm}, width={217.68mm}, height={81.44mm}, scaled x ticks={false}, xlabel={time (min)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{20 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.2827097304264719}, xmax={55.078174949447316}, xticklabels={{$0$,$5$,$10$,$15$,$20$,$25$,$30$,$35$,$40$,$45$,$50$,$55$}}, xtick={{0.0,5.0,10.0,15.0,20.0,25.0,30.0,35.0,40.0,45.0,50.0,55.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{18 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.05}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={coverage (\%)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{20 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.7046000000000028}, ymax={65.0}, yticklabels={{$0$,$10$,$20$,$30$,$40$,$50$,$60$}}, ytick={{0.0,10.0,20.0,30.0,40.0,50.0,60.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{18 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.05}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, name path={25110}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.4003040830294291  0.54  \\
            0.558639379342397  4.14  \\
            0.7228529135386149  8.72  \\
            0.8645444790522258  13.930000000000001  \\
            1.0043680946032205  18.77  \\
            1.1249086141586304  23.07  \\
            1.2674319783846537  26.61  \\
            1.4023678104082744  29.099999999999998  \\
            1.5263893763224283  30.819999999999997  \\
            1.670914896329244  32.17  \\
            1.798866629600525  33.45  \\
            1.9297223130861918  34.589999999999996  \\
            2.078071713447571  35.57  \\
            2.201144782702128  36.57  \\
            2.3372014999389648  37.43  \\
            2.476568067073822  38.15  \\
            2.6082421501477557  38.84  \\
            2.7589351534843445  39.45  \\
            2.8938290516535443  39.910000000000004  \\
            3.0413778821627298  40.53  \\
            3.172904566923777  41.11  \\
            3.3208231687545777  41.65  \\
            3.462840135892232  42.01  \\
            3.597846285502116  42.35  \\
            3.747670118014018  42.61  \\
            3.8927424351374307  42.96  \\
            4.0424903670946755  43.24  \\
            4.191815384229025  43.41  \\
            4.345367733637492  43.7  \\
            4.4967801690101625  43.87  \\
            4.647033902009328  44.080000000000005  \\
            4.813867755730947  44.28  \\
            4.96464980840683  44.43  \\
            5.122034311294556  44.64  \\
            5.27118702729543  44.800000000000004  \\
            5.435946091016134  44.940000000000005  \\
            5.6106085220972695  45.01  \\
            5.76613937218984  45.129999999999995  \\
            5.926730755964915  45.25  \\
            6.089490004380544  45.31  \\
            6.247460639476776  45.46  \\
            6.409114404519399  45.59  \\
            6.582327651977539  45.660000000000004  \\
            6.730459419886271  45.73  \\
            6.908493836720784  45.800000000000004  \\
            7.072334436575572  45.83  \\
            7.246085170904795  45.87  \\
            7.41195007165273  45.879999999999995  \\
            7.592224140961965  45.910000000000004  \\
            7.755696074167887  45.93  \\
            7.934711142381032  45.97  \\
            8.112343072891235  46.0  \\
            8.28328693707784  46.02  \\
            8.457927536964416  46.04  \\
            8.626228368282318  46.06  \\
            8.793128554026286  46.07  \\
            8.976940874258677  46.08  \\
            9.145269827047985  46.089999999999996  \\
            9.322237209479015  46.11  \\
            9.48758560816447  46.11  \\
            9.674760540326437  46.12  \\
            9.844854990641275  46.14  \\
            10.024896625677744  46.14  \\
            10.192237993081411  46.150000000000006  \\
            10.375361975034078  46.160000000000004  \\
            10.55810060898463  46.17  \\
            10.737767624855042  46.17  \\
            10.912861824035645  46.18  \\
            11.091668792565663  46.18  \\
            11.275125841299692  46.19  \\
            11.458220573266347  46.19  \\
            11.627910057703653  46.2  \\
            11.818732273578643  46.2  \\
            11.982557209332784  46.21  \\
            12.176316940784455  46.21  \\
            12.350452156861623  46.21  \\
            12.533078555266062  46.21  \\
            12.706868088245391  46.22  \\
            12.896032524108886  46.23  \\
            13.069139607747395  46.23  \\
            13.249488572279612  46.23  \\
            13.429947471618652  46.23  \\
            13.597911437352499  46.23  \\
            13.783349386850993  46.23  \\
            13.975704121589661  46.23  \\
            14.151576987902324  46.23  \\
            14.346348174413045  46.23  \\
            14.533994921048482  46.239999999999995  \\
            14.715575937430064  46.239999999999995  \\
            14.905572402477265  46.239999999999995  \\
            15.071176552772522  46.239999999999995  \\
            15.219890518983204  46.239999999999995  \\
            15.37453108628591  46.239999999999995  \\
            15.528258220354717  46.239999999999995  \\
            15.675536386171977  46.25  \\
            15.828459604581196  46.25  \\
            15.9804123878479  46.26  \\
            16.127078088124595  46.26  \\
            16.28793085416158  46.26  \\
            16.44689673980077  46.27  \\
            16.593997625509896  46.27  \\
        }
        ;
    \addlegendentry {\gls{pwbb}, Q=4 \quad}
    \addplot[color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, name path={25111}, draw opacity={0.6}, line width={1.6}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            6.089490004380544  -61.933800000000005  \\
            6.089490004380544  118.75380000000001  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0549}, name path={25112}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.3124096473058065  0.35000000000000003  \\
            0.5153383652369181  4.71  \\
            0.7623019655545552  10.36  \\
            0.9907732129096984  16.31  \\
            1.2223547299702961  20.32  \\
            1.4456932465235393  24.87  \\
            1.670251182715098  27.57  \\
            1.8906920154889424  29.720000000000002  \\
            2.106064983208974  31.09  \\
            2.326536564032237  32.26  \\
            2.55586709578832  33.33  \\
            2.780445412794749  34.37  \\
            3.00677969455719  35.42  \\
            3.230672212441762  36.34  \\
            3.455799762407939  37.04  \\
            3.6801886280377705  37.78  \\
            3.9032800793647766  38.47  \\
            4.129315312703451  39.12  \\
            4.357515597343445  39.589999999999996  \\
            4.583132112026215  40.1  \\
            4.8086048603057865  40.47  \\
            5.037956909338633  41.010000000000005  \\
            5.265405027071635  41.31  \\
            5.48778459628423  41.730000000000004  \\
            5.7107922275861105  42.25  \\
            5.939167912801107  42.55  \\
            6.162249227364858  42.870000000000005  \\
            6.391973010698954  43.14  \\
            6.614924796422323  43.54  \\
            6.8458666125933325  43.8  \\
            7.073402877648672  44.04  \\
            7.301989678541819  44.4  \\
            7.5307000279426575  44.6  \\
            7.7580446124076845  44.83  \\
            7.990491910775503  45.06  \\
            8.224438075224558  45.26  \\
            8.45781789223353  45.48  \\
            8.690311205387115  45.67  \\
            8.923916272322337  45.769999999999996  \\
            9.159999708334604  45.95  \\
            9.395562275250752  46.12  \\
            9.63671950896581  46.19  \\
            9.879622805118562  46.29  \\
            10.120148722330729  46.410000000000004  \\
            10.364076888561248  46.53  \\
            10.610558338960011  46.61  \\
            10.856547506650289  46.7  \\
            11.098640958468119  46.78  \\
            11.348266061147054  46.87  \\
            11.596060729026794  46.93  \\
            11.84243029753367  47.0  \\
            12.082324878374736  47.08  \\
            12.328295691808064  47.260000000000005  \\
            12.573899960517883  47.349999999999994  \\
            12.82086732784907  47.38  \\
            13.068931424617768  47.449999999999996  \\
            13.325249942143758  47.449999999999996  \\
            13.580711793899535  47.49  \\
            13.836075194676717  47.510000000000005  \\
            14.091337978839874  47.53  \\
            14.341504963239034  47.56  \\
            14.596530997753144  47.58  \\
            14.85526598294576  47.599999999999994  \\
            15.115691264470419  47.620000000000005  \\
            15.37375316619873  47.63  \\
            15.628524967034657  47.660000000000004  \\
            15.886645766099294  47.69  \\
            16.141246767838798  47.71  \\
            16.39943124850591  47.73  \\
            16.65320088068644  47.73  \\
            16.912788995107015  47.73  \\
            17.178965695699056  47.760000000000005  \\
            17.43781309525172  47.79  \\
            17.69629660844803  47.83  \\
            17.95378036101659  47.86  \\
            18.21729017496109  47.870000000000005  \\
            18.484702122211456  47.89  \\
            18.74936348994573  47.93  \\
            19.011168706417084  47.94  \\
            19.275123504797616  47.94  \\
            19.53896303574244  47.94  \\
            19.805800636609394  47.949999999999996  \\
            20.06775890191396  47.97  \\
            20.33628055254618  47.980000000000004  \\
            20.608349335193633  47.99  \\
            20.873132701714834  48.0  \\
            21.131315835316975  48.010000000000005  \\
            21.402844019730885  48.02  \\
            21.748510003089905  48.03  \\
            22.131982135772706  48.04  \\
            22.47637148698171  48.06  \\
            22.859694170951844  48.06  \\
            23.149808887640635  48.089999999999996  \\
            23.42644184033076  48.1  \\
            23.693493473529816  48.1  \\
            23.964112973213197  48.11  \\
            24.230497022469837  48.11  \\
            24.495217553774516  48.120000000000005  \\
            24.755521535873413  48.120000000000005  \\
            25.013319619496663  48.13  \\
            25.27630880276362  48.14  \\
        }
        ;
    \addlegendentry {\gls{pwbb}, Q=8 \quad}
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0549}, name path={25113}, draw opacity={0.6}, line width={1.6}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            12.328295691808064  -61.933800000000005  \\
            12.328295691808064  118.75380000000001  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, name path={25114}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.38994375069936116  0.1  \\
            0.9341245532035828  4.95  \\
            1.4767419695854187  10.61  \\
            1.9305195053418478  15.229999999999999  \\
            2.3814374883969625  18.68  \\
            2.8356176376342774  22.6  \\
            3.2672747214635214  25.290000000000003  \\
            3.6867712219556172  27.500000000000004  \\
            4.138367752234141  28.860000000000003  \\
            4.630740384260814  30.270000000000003  \\
            5.124927568435669  31.61  \\
            5.6057932337125145  32.62  \\
            6.0925835529963175  33.71  \\
            6.599512569109598  34.839999999999996  \\
            7.091302100817362  35.699999999999996  \\
            7.589798831939698  36.61  \\
            8.089807101090749  37.53  \\
            8.59935830036799  38.33  \\
            9.112293815612793  39.12  \\
            9.615399165948231  39.65  \\
            10.124409365653992  40.14  \\
            10.61765878200531  40.78  \\
            11.117405013243358  41.43  \\
            11.625831496715545  41.870000000000005  \\
            12.140334113438923  42.42  \\
            12.65925036271413  42.9  \\
            13.182439311345417  43.32  \\
            13.701765112082164  43.76  \\
            14.234829278786977  44.2  \\
            14.73544408082962  44.56  \\
            15.266255180040995  44.91  \\
            15.799522729714711  45.379999999999995  \\
            16.335137164592744  45.73  \\
            16.863563481966654  46.0  \\
            17.392586414019267  46.43  \\
            17.904811429977418  46.800000000000004  \\
            18.428460931777956  47.13  \\
            18.922172129154205  47.48  \\
            19.436925613880156  47.69  \\
            19.941911113262176  47.92  \\
            20.477978599071502  48.04  \\
            21.131030015150706  48.26  \\
            21.864186199506126  48.52  \\
            22.477017283439636  48.699999999999996  \\
            22.98479626576106  48.980000000000004  \\
            23.4792946656545  49.120000000000005  \\
            23.99968891541163  49.3  \\
            24.522878662745157  49.47  \\
            25.035709226131438  49.66  \\
            25.547421844800315  49.769999999999996  \\
            26.060376060009002  49.96  \\
            26.573964460690817  50.14999999999999  \\
            27.09184157848358  50.31  \\
            27.604546546936035  50.41  \\
            28.13175963163376  50.5  \\
            28.65721906820933  50.55  \\
            29.19975661834081  50.63999999999999  \\
            29.76738451719284  50.74999999999999  \\
            30.620247515042625  50.9  \\
            31.17177759806315  50.94  \\
            31.713595565160116  50.99  \\
            32.24643004735311  51.05  \\
            32.78998502890269  51.11  \\
            33.32906971375147  51.2  \\
            33.85822419722875  51.25999999999999  \\
            34.38513193130493  51.300000000000004  \\
            34.90148734649022  51.339999999999996  \\
            35.419866013526914  51.4  \\
            35.932904128233595  51.51  \\
            36.46282206376394  51.54  \\
            36.979158981641135  51.6  \\
            37.50190168221791  51.65  \\
            38.03848313093185  51.68000000000001  \\
            38.57116406758626  51.72  \\
            39.115184632937115  51.77  \\
            39.65342140197754  51.800000000000004  \\
            40.198302268981934  51.82  \\
            40.74577355384827  51.839999999999996  \\
            41.27511900266011  51.88  \\
            41.82003710269928  51.89  \\
            42.36483302116394  51.9  \\
            42.902743287881215  51.9  \\
            43.4398832877477  51.910000000000004  \\
            43.990452921390535  51.93  \\
            44.5333819548289  51.94  \\
            45.094916836420694  51.959999999999994  \\
            45.65060427188873  51.980000000000004  \\
            46.21267348925273  51.99  \\
            46.76805542310079  52.0  \\
            47.30950552225113  52.01  \\
            47.8522505402565  52.019999999999996  \\
            48.39965547323227  52.03  \\
            48.97054009040197  52.04  \\
            49.53230230808258  52.05  \\
            50.09951290686925  52.059999999999995  \\
            50.67058720588684  52.07000000000001  \\
            51.227367540200554  52.07000000000001  \\
            51.788620221614835  52.09  \\
            52.34362010558446  52.09  \\
            52.91405700445175  52.1  \\
            53.483055571715035  52.1  \\
        }
        ;
    \addlegendentry {\gls{pwbb}, Q=16 \quad}
    \addplot[color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, name path={25115}, draw opacity={0.6}, line width={1.6}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            32.78998502890269  -61.933800000000005  \\
            32.78998502890269  118.75380000000001  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8392;green,0.1529;blue,0.1569}, name path={25116}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.42485976616541543  0.0  \\
            0.5489381988843282  39.43  \\
            0.7602682153383891  42.02  \\
            0.946671998500824  43.68  \\
            1.1206506331761679  44.93  \\
            1.3012953519821167  46.150000000000006  \\
            1.4901122848192851  47.44  \\
            1.6805095354715982  48.47  \\
            1.8887564023335774  49.34  \\
            2.057097633679708  50.239999999999995  \\
            2.2470393141110736  51.1  \\
            2.4361968437830606  51.739999999999995  \\
            2.6268978754679364  52.49  \\
            2.83024742603302  53.080000000000005  \\
            3.0118237257003786  53.63  \\
            3.2098531246185305  54.1  \\
            3.3983253240585327  54.49  \\
            3.6017281373341876  54.66  \\
            3.7830445885658266  54.87  \\
            3.9688586552937823  55.03  \\
            4.156546088059743  55.19  \\
            4.328235586484273  55.32  \\
            4.528112936019897  55.43  \\
            4.715950985749562  55.510000000000005  \\
            4.9181111852327986  55.64  \\
            5.102691849072774  55.69  \\
            5.278705569108327  55.75  \\
            5.479714035987854  55.800000000000004  \\
            5.688898555437723  55.82  \\
            5.85589337348938  55.87  \\
            6.054488174120585  55.900000000000006  \\
            6.257737421989441  55.93  \\
            6.474425005912781  55.94  \\
            6.667064774036407  55.989999999999995  \\
            6.863759207725525  56.04  \\
            7.045367507139842  56.06  \\
            7.250426789124806  56.06  \\
            7.444712022940318  56.120000000000005  \\
            7.639623709519705  56.15  \\
            7.838426891962687  56.169999999999995  \\
            8.025957008202871  56.19  \\
            8.222681323687235  56.19  \\
            8.420475622018179  56.269999999999996  \\
            8.589587187767028  56.28999999999999  \\
            8.797389821211498  56.3  \\
            8.963602789243062  56.31  \\
            9.185657854874929  56.31  \\
            9.387136920293171  56.34  \\
            9.597630620002747  56.35  \\
            9.809573952356974  56.37  \\
            10.017295451958974  56.38999999999999  \\
            10.223703916867574  56.410000000000004  \\
            10.443669998645783  56.42  \\
            10.63937077919642  56.42  \\
            10.852471280097962  56.45  \\
            11.054951111475626  56.46  \\
            11.267510509490966  56.47  \\
            11.482814176877339  56.49999999999999  \\
            11.67599322795868  56.510000000000005  \\
            11.914830446243286  56.52  \\
            12.114126229286194  56.52  \\
            12.301478842894236  56.53  \\
            12.497737542788188  56.54  \\
            12.699184211095174  56.54  \\
            12.905036910374958  56.54  \\
            13.100816627343496  56.54  \\
            13.30455062786738  56.56  \\
            13.511357895533244  56.56  \\
            13.703831613063812  56.57  \\
            13.91846932967504  56.57  \\
            14.109837929407755  56.57  \\
            14.308580780029297  56.57  \\
            14.51641896168391  56.57  \\
            14.704041596253713  56.58  \\
            14.908622161547344  56.599999999999994  \\
            15.114175124963124  56.599999999999994  \\
            15.302668408552806  56.61000000000001  \\
            15.512553640206654  56.61000000000001  \\
            15.722331325213114  56.61000000000001  \\
            15.920564810434977  56.620000000000005  \\
            16.128759562969208  56.63  \\
            16.314338878790537  56.63  \\
            16.538572478294373  56.64  \\
            16.734377511342366  56.64  \\
            16.939887630939484  56.66  \\
            17.123036328951518  56.68  \\
            17.329255028565726  56.68  \\
            17.51446268161138  56.699999999999996  \\
            17.701715111732483  56.71000000000001  \\
            17.871141012509664  56.71000000000001  \\
            18.061661028861998  56.720000000000006  \\
            18.238045879205067  56.730000000000004  \\
            18.418116128444673  56.74  \\
            18.591261661052705  56.74  \\
            18.771624211470286  56.75  \\
            18.94596472978592  56.769999999999996  \\
            19.120789980888368  56.79  \\
            19.29012509981791  56.79  \\
            19.475127534071603  56.79  \\
            19.641713750362396  56.81  \\
            19.820157667001087  56.82000000000001  \\
        }
        ;
    \addlegendentry {\gls{ldbb} \quad}
    \addplot[color={rgb,1:red,0.8392;green,0.1529;blue,0.1569}, name path={25117}, draw opacity={0.6}, line width={1.6}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            5.85589337348938  -61.933800000000005  \\
            5.85589337348938  118.75380000000001  \\
        }
        ;
    \node[right, , color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{18.2 pt}\selectfont}}]  at (axis cs:6.3712944277799135,28.842088000000004) {iter 39};
    \node[right, , color={rgb,1:red,1.0;green,0.498;blue,0.0549}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{18.2 pt}\selectfont}}]  at (axis cs:12.610100115207432,15.159576000000001) {iter 52};
    \node[right, , color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{18.2 pt}\selectfont}}]  at (axis cs:33.07178945230206,36.842088000000004) {iter 62};
    \node[right, , color={rgb,1:red,0.8392;green,0.1529;blue,0.1569}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{18.2 pt}\selectfont}}]  at (axis cs:6.137697796888749,15.159576000000001) {iter 29};
\end{axis}
\end{tikzpicture}


==> figures/experiment/planar_multirotor/PM_synthesis_convergence.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={4}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{13 pt}{16.900000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{18 pt}{11.700000000000001 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={8.0mm}, yshift={-3.0mm}, width={217.68mm}, height={81.44mm}, scaled x ticks={false}, xlabel={time (min)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{20 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-7.757647479772601}, xmax={240}, 
% xticklabels={{$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$,$80$,$90$,$100$,$110$,$120$,$130$,$140$,$150$,$160$,$170$,$180$,$190$,$200$,$210$,$220$,$230$,$240$,$250$,$260$,$270$}}, xtick={{0.0,10.0,20.0,30.0,40.0,50.0,60.0,70.0,80.0,90.0,100.0,110.0,120.0,130.0,140.0,150.0,160.0,170.0,180.0,190.0,200.0,210.0,220.0,230.0,240.0,250.0,260.0,270.0}}, 
xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.05}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={coverage (\%)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{20 pt}{15.600000000000001 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.3301999999999978}, ymax={70}, yticklabels={{$0$,$10$,$20$,$30$,$40$,$50$,$60$,$70$}}, ytick={{0.0,10.0,20.0,30.0,40.0,50.0,60.0,70.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{13.0 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.05}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, name path={1}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.33738123178482055  0.44999999999999996  \\
            0.5545818289120992  2.2399999999999998  \\
            0.9346981445948283  6.67  \\
            1.2895288308461508  8.58  \\
            1.6326284130414328  10.040000000000001  \\
            2.034860293070475  12.25  \\
            2.3881908615430194  13.83  \\
            2.8070829272270204  16.25  \\
            3.184306474526723  17.919999999999998  \\
            3.575730474789937  19.78  \\
            3.9747665405273436  21.349999999999998  \\
            4.390635621547699  23.27  \\
            4.800463918844859  24.759999999999998  \\
            5.244157735506693  26.009999999999998  \\
            5.737774503231049  27.51  \\
            6.161174289385477  28.65  \\
            6.643854892253875  29.849999999999998  \\
            7.075282275676727  30.97  \\
            7.517968908945719  32.33  \\
            7.94786547422409  33.12  \\
            8.391876673698425  33.78  \\
            8.852984042962392  34.510000000000005  \\
            9.291187258561452  35.160000000000004  \\
            9.744553661346435  36.0  \\
            10.182240176200867  36.58  \\
            10.611214661598206  37.580000000000005  \\
            11.057209062576295  38.25  \\
            11.529841494560241  39.09  \\
            11.950069479147594  39.6  \\
            12.382463228702544  40.12  \\
            12.831926115353902  40.62  \\
            13.273797063032786  40.93  \\
            13.734327630201976  41.29  \\
            14.221222297350566  41.71  \\
            14.66604065100352  42.04  \\
            15.130779536565145  42.38  \\
            15.578303503990174  42.88  \\
            16.02630575497945  43.120000000000005  \\
            16.46772654056549  43.44  \\
            16.944453473885854  43.64  \\
            17.407889008522034  43.89  \\
            17.871976939837136  44.15  \\
            18.31421947479248  44.45  \\
            18.727872558434804  44.800000000000004  \\
            19.17793534199397  45.11  \\
            19.62097944021225  45.379999999999995  \\
            20.08255724112193  45.64  \\
            20.54693694114685  45.739999999999995  \\
            20.995292309919993  45.93  \\
            21.431411043802896  46.11  \\
            21.859209191799163  46.52  \\
            22.31469842592875  46.660000000000004  \\
            22.757712344328564  46.85  \\
            23.20480463107427  46.98  \\
            23.643013830979665  47.08  \\
            24.112392044067384  47.15  \\
            24.530601092179616  47.25  \\
            24.937511909008027  47.36  \\
            25.388440974553426  47.44  \\
            25.82351107597351  47.589999999999996  \\
            26.320424242814383  47.69  \\
            26.769950993855794  47.8  \\
            27.24617036183675  47.89  \\
            27.67044354279836  48.02  \\
            28.146895706653595  48.1  \\
            28.6322185754776  48.18  \\
            29.086043123404185  48.27  \\
            29.498213505744936  48.42  \\
            29.965192139148712  48.46  \\
            30.429525407155356  48.51  \\
            30.854015839099883  48.559999999999995  \\
            31.30856503645579  48.59  \\
            31.746048204104106  48.75  \\
            32.165518554051715  48.84  \\
            32.620957287152606  48.93  \\
            33.07511483430862  49.03  \\
            33.5596159696579  49.13  \\
            33.98690145413081  49.21  \\
            34.47694371938705  49.24  \\
            34.96366817156474  49.32  \\
            35.42351078589757  49.36  \\
            35.84721887111664  49.45  \\
            36.3341281692187  49.5  \\
            36.78777485291163  49.559999999999995  \\
            37.27652196884155  49.6  \\
            37.75500571727753  49.63  \\
            38.20946796735128  49.68  \\
            38.66732478539149  49.75  \\
            39.0980965534846  49.769999999999996  \\
            39.553838805357614  49.830000000000005  \\
            40.02304108540217  49.88  \\
            40.471024552981056  50.11  \\
            40.902987968921664  50.14999999999999  \\
            41.35335688591003  50.19  \\
            41.81416038672129  50.23  \\
            42.265609335899356  50.239999999999995  \\
            42.723093303044635  50.260000000000005  \\
            43.192078002293904  50.32  \\
            43.656976985931394  50.33  \\
        }
        ;
    \addlegendentry {\gls{pwbb}, Q=4 \quad}
    \addplot[color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, name path={2}, draw opacity={0.6}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            35.42351078589757  -61.1132  \\
            35.42351078589757  118.4932  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0549}, name path={3}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.3004412333170573  0.52  \\
            0.6067159334818523  2.2800000000000002  \\
            1.2252836664517721  7.21  \\
            1.8576225161552429  9.19  \\
            2.4333717981974283  11.41  \\
            3.0363309661547344  13.120000000000001  \\
            3.5979740341504414  14.580000000000002  \\
            4.18049190044403  16.619999999999997  \\
            4.853588000933329  18.05  \\
            5.48183145125707  19.650000000000002  \\
            6.13503278096517  21.58  \\
            6.758745765686035  22.919999999999998  \\
            7.387743083635966  24.83  \\
            8.017053651809693  26.740000000000002  \\
            8.602868950366974  28.389999999999997  \\
            9.255578863620759  29.69  \\
            9.968720030784606  31.069999999999997  \\
            10.609728813171387  32.41  \\
            11.26243976354599  33.32  \\
            11.949539915720623  34.17  \\
            12.638503583272298  34.97  \\
            13.29152139822642  35.74  \\
            13.907104583581289  36.449999999999996  \\
            14.651930034160614  37.09  \\
            15.346781686941783  38.550000000000004  \\
            16.090897071361542  39.11  \\
            16.792001040776572  39.53  \\
            17.523817722002665  39.879999999999995  \\
            18.269074670473735  40.29  \\
            19.028304620583853  40.62  \\
            19.771742633978526  40.910000000000004  \\
            20.479630700747173  41.22  \\
            21.177718381086986  41.52  \\
            21.891383516788483  41.82  \\
            22.57394461631775  42.15  \\
            23.338221700986228  42.35  \\
            24.07108158270518  42.64  \\
            24.74147775173187  42.86  \\
            25.435593565305073  43.1  \\
            26.155488483111064  43.38  \\
            26.85810370047887  43.56  \\
            27.59967420101166  43.82  \\
            28.31599416732788  44.019999999999996  \\
            29.036162650585176  44.18  \\
            29.753494834899904  44.34  \\
            30.46900982062022  44.51  \\
            31.231417870521547  44.7  \\
            31.925390569368997  44.940000000000005  \\
            32.62635910113652  45.06  \\
            33.361311399936675  45.18  \\
            34.09905389944712  45.26  \\
            34.79279046456019  45.43  \\
            35.4765589316686  45.629999999999995  \\
            36.18986491759618  45.73  \\
            36.917385617891945  45.82  \\
            37.68300215403239  45.98  \\
            38.433123568693794  46.04  \\
            39.14916967153549  46.17  \\
            39.84428273836772  46.400000000000006  \\
            40.53945037126541  46.63  \\
            41.242619136969246  46.760000000000005  \\
            41.93889331817627  46.910000000000004  \\
            42.648535299301145  47.04  \\
            43.378470214207965  47.19  \\
            44.16632811228434  47.24  \\
            44.91521459817886  47.3  \\
            45.65965187946956  47.349999999999994  \\
            46.38140678008397  47.410000000000004  \\
            47.1311044494311  47.47  \\
            47.844531599680586  47.54  \\
            48.59150403340657  47.61  \\
            49.305411163965864  47.73  \\
            50.020174249013266  47.8  \\
            50.724556132157645  47.83  \\
            51.49886131683986  47.910000000000004  \\
            52.27105306784312  47.94  \\
            53.002479334672294  48.03  \\
            53.7519103328387  48.14  \\
            54.48313453197479  48.25  \\
            55.17813581625621  48.35  \\
            55.8643571972847  48.41  \\
            56.61315376361211  48.51  \\
            57.37730926275253  48.65  \\
            58.11940243244171  48.71  \\
            58.81429888407389  48.77  \\
            59.56343476374944  48.82  \\
            60.27605650027593  48.85  \\
            61.02120449940364  48.949999999999996  \\
            61.80480023225149  49.059999999999995  \\
            62.54161016543706  49.120000000000005  \\
            63.30609769821167  49.15  \\
            64.02716049750646  49.19  \\
            64.75778368314107  49.27  \\
            65.52682369947433  49.309999999999995  \\
            66.26430438359579  49.36  \\
            67.03027750253678  49.4  \\
            67.78798185189565  49.47  \\
            68.52833616733551  49.55  \\
            69.26368550062179  49.59  \\
            70.01644428571065  49.669999999999995  \\
            70.81261976957322  49.74  \\
            71.63352600336074  49.78  \\
            72.38042678435643  49.8  \\
            73.1794110139211  49.830000000000005  \\
            73.9427303314209  49.84  \\
            74.72991114854813  49.86  \\
            75.48542109727859  49.86  \\
            76.24136531352997  49.87  \\
            77.02545644839604  49.89  \\
            77.8362283786138  49.93  \\
            78.63353286186855  49.96  \\
            79.42623167832693  50.01  \\
            80.21082281271616  50.029999999999994  \\
            81.00602817932764  50.06  \\
            81.84494163195292  50.09  \\
            82.74970284700393  50.11  \\
            83.55819087823232  50.19  \\
            84.36605877876282  50.21  \\
            85.16885264714558  50.239999999999995  \\
            85.99094063043594  50.260000000000005  \\
            86.86610322793325  50.27  \\
            87.73175534407298  50.27  \\
            88.56155367692311  50.31  \\
            89.40027416149775  50.32  \\
            90.26760924657187  50.32  \\
            91.12636493047079  50.33  \\
            91.98803611199061  50.349999999999994  \\
            92.80537782907486  50.36000000000001  \\
            93.59565682808558  50.370000000000005  \\
            94.45353972911835  50.39  \\
            95.30385837952296  50.4  \\
            96.19079034725824  50.42  \\
            96.96672003269195  50.43  \\
            97.82026126384736  50.44  \\
            98.711765563488  50.449999999999996  \\
            99.47651884555816  50.49  \\
            100.34010399580002  50.519999999999996  \\
            101.13597511450449  50.529999999999994  \\
            101.96852573156357  50.529999999999994  \\
            102.779831747214  50.529999999999994  \\
            103.64764888286591  50.529999999999994  \\
            104.54604711929957  50.54  \\
            105.44232006867726  50.629999999999995  \\
            106.32745725313822  50.68  \\
            107.18843168417612  50.68  \\
            108.06088121732076  50.72  \\
            108.95980220238367  50.74999999999999  \\
            109.82387795050938  50.760000000000005  \\
            110.74032905101777  50.77  \\
            111.68482693433762  50.79  \\
            112.58717318375905  50.81  \\
            113.48519521951675  50.839999999999996  \\
            114.37309681971868  50.86000000000001  \\
            115.32004933754602  50.870000000000005  \\
            116.23805035352707  50.88  \\
            117.12295128504435  50.92  \\
            118.03565620183944  50.949999999999996  \\
            118.81291350126267  50.96000000000001  \\
            119.66540815035502  50.99  \\
            120.47731748421987  51.01  \\
            121.33643126885096  51.03  \\
            122.25133573611578  51.05  \\
            123.1088617682457  51.07000000000001  \\
            123.89988451798757  51.080000000000005  \\
            124.75229385296504  51.1  \\
            125.54933765331904  51.160000000000004  \\
            126.40773839950562  51.17  \\
            127.28989254633585  51.18000000000001  \\
            128.16475306351978  51.190000000000005  \\
            129.04161527951558  51.190000000000005  \\
            129.88695761362712  51.2  \\
            130.67452532847722  51.21  \\
            131.48811607758205  51.239999999999995  \\
            132.43707982699075  51.239999999999995  \\
            133.31511845986049  51.27  \\
            134.14064712524413  51.28  \\
            134.99855685631434  51.29  \\
            135.91475852330527  51.29  \\
            136.66294898986817  51.32  \\
            137.43192927440006  51.33  \\
            138.2599937915802  51.33  \\
            139.07188322544098  51.33  \\
            139.94670374393462  51.33  \\
            140.7801598072052  51.33  \\
            141.608818423748  51.33  \\
            142.41378704309463  51.33  \\
            143.25090767542522  51.33  \\
            144.0904357433319  51.339999999999996  \\
            144.8989593267441  51.349999999999994  \\
            145.72434474229811  51.349999999999994  \\
            146.64512422482173  51.370000000000005  \\
            147.3938906232516  51.370000000000005  \\
            148.15311263799668  51.370000000000005  \\
            148.974276304245  51.39  \\
            149.8206208705902  51.4  \\
            150.65140288670858  51.4  \\
            151.52371183633804  51.4  \\
            152.33833840290706  51.4  \\
            153.18313791751862  51.41  \\
            154.07485838333767  51.41  \\
            154.84147943258284  51.42  \\
            155.7032223979632  51.44  \\
            156.4330771168073  51.459999999999994  \\
            157.2679961482684  51.480000000000004  \\
            158.12636166413625  51.49  \\
            158.92972052892048  51.5  \\
            159.8232611934344  51.55  \\
            160.62493597666423  51.55  \\
            161.46525044441222  51.57000000000001  \\
            162.29462941090267  51.59  \\
            163.20155627727507  51.6  \\
            164.08520654439926  51.6  \\
            164.98869585990906  51.6  \\
            165.80585062503815  51.6  \\
            166.5751048405965  51.61  \\
            167.45095378955205  51.62  \\
            168.22924655675888  51.64  \\
            168.98706437349318  51.67  \\
            169.85442618926365  51.68000000000001  \\
            170.6830761551857  51.690000000000005  \\
            171.45489067236582  51.7  \\
            172.29264159202575  51.72  \\
            173.16587357521058  51.73  \\
            174.02465453942617  51.73  \\
            174.8967442393303  51.76  \\
            175.78714224100113  51.76  \\
            176.59506080945332  51.76  \\
            177.41675229469936  51.76  \\
            178.23459684451421  51.76  \\
            179.0361091097196  51.76  \\
            179.91079527537028  51.76  \\
            180.7345989425977  51.76  \\
            181.57006534337998  51.76  \\
            182.44828564325968  51.77  \\
            183.33375085989636  51.78  \\
            184.20597722530366  51.790000000000006  \\
            185.06493792533874  51.800000000000004  \\
            185.9256686091423  51.82  \\
            186.75903364022574  51.83  \\
            187.61459783713022  51.83  \\
            188.40265925327938  51.83  \\
            189.29787020285923  51.839999999999996  \\
            190.1044494350751  51.839999999999996  \\
            190.9785701831182  51.849999999999994  \\
            191.85208794673284  51.849999999999994  \\
            192.7065894126892  51.849999999999994  \\
            193.586527911822  51.849999999999994  \\
            194.33327635924022  51.870000000000005  \\
            195.1280079603195  51.89  \\
            195.96076802810032  51.89  \\
            196.72881372769675  51.910000000000004  \\
        }
        ;
    \addlegendentry {\gls{pwbb}, Q=8 \quad}
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0549}, name path={4}, draw opacity={0.6}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            117.12295128504435  -61.1132  \\
            117.12295128504435  118.4932  \\
        }
        ;
    \addplot[color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, name path={5}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.3165088176727295  0.54  \\
            0.8852241158485412  2.53  \\
            2.1402793963750204  8.260000000000002  \\
            3.3561424811681113  11.020000000000001  \\
            4.629641481240591  12.870000000000001  \\
            5.969205431143442  14.610000000000001  \\
            7.154121816158295  16.11  \\
            8.463307750225066  17.8  \\
            9.649217351277668  19.57  \\
            10.894280465443929  21.05  \\
            12.090643413861592  22.79  \\
            13.462002595265707  23.94  \\
            14.716469196478526  25.56  \\
            15.92402624686559  26.93  \\
            17.141220362981162  28.12  \\
            18.44689821402232  29.29  \\
            19.722572513421376  30.470000000000002  \\
            21.133289396762848  31.630000000000003  \\
            22.43072219689687  32.66  \\
            23.7951532125473  33.4  \\
            25.13941148122152  34.17  \\
            26.503200447559358  34.910000000000004  \\
            27.834160180886588  35.53  \\
            29.10256698131561  36.15  \\
            30.46167398293813  37.330000000000005  \\
            31.818013548851013  37.87  \\
            33.23595639864604  38.36  \\
            34.744717665513356  38.81  \\
            36.05425528287888  39.44  \\
            37.40142301718394  40.14  \\
            38.912391837437944  40.489999999999995  \\
            40.355947105089825  41.02  \\
            41.81616207361221  41.39  \\
            43.28129479090373  41.81  \\
            44.6714621424675  42.16  \\
            46.09808319012324  42.41  \\
            47.475482388337454  42.68  \\
            48.84857792059581  42.970000000000006  \\
            50.293254319826765  43.33  \\
            51.703283019860585  43.57  \\
            53.15524008274078  43.769999999999996  \\
            54.54576328198115  44.019999999999996  \\
            55.99164113203685  44.330000000000005  \\
            57.4685048977534  44.59  \\
            58.85807989835739  44.81  \\
            60.339522898197174  44.96  \\
            61.840494414170585  45.1  \\
            63.41016804774602  45.34  \\
            64.91158843040466  45.67  \\
            66.32217609484991  45.910000000000004  \\
            67.81354059378306  46.25  \\
            69.21505844593048  46.43  \\
            70.73496826489766  46.6  \\
            72.20185945034027  46.72  \\
            73.62391993204753  46.88  \\
            75.04572516679764  46.98  \\
            76.47214823563894  47.14  \\
            77.90008860429128  47.3  \\
            79.41583358844122  47.370000000000005  \\
            80.89128973881404  47.449999999999996  \\
            82.32885104020437  47.55  \\
            83.81647842327753  47.75  \\
            85.32537134091059  47.94  \\
            86.8567055940628  48.07  \\
            88.42671419382096  48.28  \\
            89.9611960609754  48.36  \\
            91.49297217528026  48.480000000000004  \\
            92.91691422462463  48.63  \\
            94.38262265523275  48.730000000000004  \\
            95.79831633965175  48.9  \\
            97.27088060379029  48.94  \\
            98.7649976571401  49.0  \\
            100.24356527328491  49.1  \\
            101.79096028804778  49.220000000000006  \\
            103.24229346911112  49.33  \\
            104.6161957859993  49.41  \\
            106.13267387151718  49.61  \\
            107.65571072101594  49.72  \\
            109.20552641948065  49.78  \\
            110.73213861783346  49.87  \\
            112.37066735029221  49.95  \\
            113.92254346609116  50.05  \\
            115.49196420113246  50.13999999999999  \\
            116.96305178403854  50.22  \\
            118.5417962829272  50.32  \\
            120.08155108292898  50.38  \\
            121.62143918275834  50.43  \\
            123.10173269907634  50.49  \\
            124.55732742945354  50.57000000000001  \\
            126.11507572730382  50.73  \\
            127.65684576034546  50.739999999999995  \\
            129.19965094327927  50.8  \\
            130.75195612510046  50.83  \\
            132.37570772568384  50.9  \\
            133.89573690891265  50.92  \\
            135.41568509340286  50.949999999999996  \\
            136.9664807597796  50.99  \\
            138.5509820262591  51.04  \\
            140.10713329315186  51.07000000000001  \\
            141.72445344527563  51.13999999999999  \\
            143.21084121068318  51.22  \\
            144.8127345442772  51.25999999999999  \\
            146.38057022889456  51.33  \\
            147.9259807785352  51.339999999999996  \\
            149.48813671271006  51.370000000000005  \\
            151.08935384750367  51.459999999999994  \\
            152.66291254758835  51.459999999999994  \\
            154.19628448088963  51.480000000000004  \\
            155.8072811126709  51.51  \\
            157.46666836341223  51.519999999999996  \\
            159.0249190131823  51.55  \\
            160.66678171157838  51.559999999999995  \\
            162.2308754603068  51.580000000000005  \\
            163.83669809500375  51.62  \\
            165.45077752669653  51.7  \\
            167.07163174152373  51.74999999999999  \\
            168.6436454931895  51.81  \\
            170.28783145745595  51.85999999999999  \\
            171.92374385992687  51.93  \\
            173.5122152765592  52.0  \\
            175.1022385954857  52.04  \\
            176.6962005098661  52.09  \\
            178.33083924452464  52.15  \\
            179.95726360877356  52.2  \\
            181.47875414292017  52.21  \\
            183.17097804148992  52.27  \\
            184.7488321741422  52.27  \\
            186.28964192469914  52.349999999999994  \\
            187.8583370089531  52.370000000000005  \\
            189.4785707394282  52.400000000000006  \\
            191.01337400277455  52.42  \\
            192.58758745590845  52.459999999999994  \\
            194.18081355889638  52.5  \\
            195.8497700770696  52.559999999999995  \\
            197.51174385945004  52.580000000000005  \\
            199.2385050614675  52.6  \\
            200.86393614610037  52.61  \\
            202.48806369304657  52.62  \\
            204.10951706171036  52.62  \\
            205.66721464395522  52.669999999999995  \\
            207.37229139407475  52.68000000000001  \\
            208.91385086377463  52.7  \\
            210.54709746440253  52.71  \\
            212.0865356961886  52.72  \\
            213.69698947668076  52.72  \\
            215.27864039341608  52.76  \\
            216.875299457709  52.76  \\
            218.50399467547734  52.769999999999996  \\
            220.21057354211808  52.769999999999996  \\
            221.9163285255432  52.78  \\
            223.4839168071747  52.800000000000004  \\
            225.20155100425083  52.81  \\
        }
        ;
    \addlegendentry {\gls{pwbb}, Q=16 \quad}
    \addplot[color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, name path={6}, draw opacity={0.6}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            170.28783145745595  -61.1132  \\
            170.28783145745595  118.4932  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8392;green,0.1529;blue,0.1569}, name path={7}, draw opacity={1.0}, line width={2.5}, solid]
        table[row sep={\\}]
        {
            \\
            0.28967201709747314  2.2399999999999998  \\
            0.45869290033976234  13.389999999999999  \\
            1.0166104833285015  22.17  \\
            1.5982110142707824  26.009999999999998  \\
            2.1809654156366984  29.720000000000002  \\
            2.764380164941152  33.36  \\
            3.377900966008504  36.3  \\
            4.028472514947255  38.71  \\
            4.696002833048502  40.849999999999994  \\
            5.335429282983144  42.52  \\
            6.017422982056936  43.87  \\
            6.712812447547913  44.76  \\
            7.428792798519135  45.46  \\
            8.148144781589508  46.08  \\
            8.874704015254974  46.739999999999995  \\
            9.580126281579336  47.260000000000005  \\
            10.305269865194957  47.49  \\
            11.010781864325205  47.96  \\
            11.735833915074666  48.38  \\
            12.48495751619339  48.74  \\
            13.239001083374024  49.01  \\
            14.001373732089997  49.24  \\
            14.747587966918946  49.35  \\
            15.463750382264456  49.49  \\
            16.179990049203237  49.6  \\
            16.922832783063253  49.8  \\
            17.66574828227361  49.94  \\
            18.402919300397237  50.07  \\
            19.138639934857686  50.129999999999995  \\
            19.855456284681956  50.31  \\
            20.569205848375955  50.449999999999996  \\
            21.28915501832962  50.61  \\
            22.010115265846252  50.739999999999995  \\
            22.728356917699177  50.89  \\
            23.439415268103282  51.01  \\
            24.19989946683248  51.22  \\
            24.954485364754994  51.32  \\
            25.69332223335902  51.53  \\
            26.455838183561962  51.559999999999995  \\
            27.112785653273264  51.629999999999995  \\
            27.805665051937105  51.71  \\
            28.493985982735953  51.839999999999996  \\
            29.207437614599865  51.89  \\
            29.909794263044994  52.03  \\
            30.621740392843883  52.16  \\
            31.310108923912047  52.25  \\
            32.032952038447064  52.370000000000005  \\
            32.74811267058055  52.400000000000006  \\
            33.46172510385513  52.480000000000004  \\
            34.16368978818257  52.59  \\
            34.88110515673955  52.68000000000001  \\
            35.61444913943608  52.72  \\
            36.348693537712094  52.78  \\
            37.086177655061086  52.83  \\
            37.820132907231645  52.849999999999994  \\
            38.560099891821544  52.94  \\
            39.27101797660192  53.010000000000005  \\
            40.007703042030336  53.059999999999995  \\
            40.74111014207204  53.16  \\
            41.46337139209111  53.26  \\
            42.175774709383646  53.300000000000004  \\
            42.8949581583341  53.400000000000006  \\
            43.641102461020154  53.42  \\
            44.38406056165695  53.42  \\
            45.09837466478348  53.480000000000004  \\
            45.8522271156311  53.54  \\
            46.5737611134847  53.56999999999999  \\
            47.270256082216896  53.620000000000005  \\
            48.01784483194351  53.66  \\
            48.765181481838226  53.66  \\
            49.508918364842735  53.73  \\
            50.22524984677633  53.76  \\
            50.942937382062276  53.82  \\
            51.65522519747416  53.87  \\
            52.3924680630366  53.92  \\
            53.13589022954305  53.949999999999996  \\
            53.87295156319936  54.0  \\
            54.61492133140564  54.02  \\
            55.35751628478368  54.059999999999995  \\
            56.06331523259481  54.11  \\
            56.747377983729045  54.13  \\
            57.443013699849445  54.15  \\
            58.14123740196228  54.190000000000005  \\
            58.830748335520425  54.24  \\
            59.51674845218658  54.26  \\
            60.25372305313746  54.279999999999994  \\
            60.94125247001648  54.31  \\
            61.65341941912969  54.339999999999996  \\
            62.34704047044118  54.37  \\
            63.059255854288736  54.400000000000006  \\
            63.77854425509771  54.42  \\
            64.48926927248637  54.44  \\
            65.19822805722555  54.53  \\
            65.91533242464065  54.56999999999999  \\
            66.62845577398936  54.63  \\
            67.34158840576808  54.690000000000005  \\
            68.0533678372701  54.730000000000004  \\
            68.76825215419133  54.76  \\
            69.48098465601603  54.81  \\
            70.19191307226816  54.82  \\
            70.93165230751038  54.82  \\
            71.66442092259724  54.83  \\
            72.39883697430292  54.85  \\
            73.13100568850835  54.879999999999995  \\
            73.86851882139841  54.92  \\
            74.59980322122574  54.93  \\
            75.32795410553614  54.93  \\
            76.06165597438812  54.94  \\
            76.79505240917206  54.98  \\
            77.4832504749298  54.99000000000001  \\
            78.21479629278183  55.010000000000005  \\
            78.94792987505595  55.02  \\
            79.68058579365412  55.05  \\
            80.39391754468282  55.1  \\
            81.10985501209895  55.11000000000001  \\
            81.82101336320241  55.14  \\
            82.52733587821325  55.16  \\
            83.23838688135147  55.17999999999999  \\
            83.94378944635392  55.19  \\
            84.65158418019612  55.2  \\
            85.36680119832357  55.21  \\
            86.0757145166397  55.21  \\
            86.78133858442307  55.22  \\
            87.49634295304617  55.22  \\
            88.20542706648509  55.25  \\
            88.90750713348389  55.25  \\
            89.61816899776458  55.28999999999999  \\
            90.33100241422653  55.300000000000004  \\
            91.04273084799449  55.34  \\
            91.7527552485466  55.37  \\
            92.46903049945831  55.42  \\
            93.17637600104014  55.42  \\
            93.88431876500448  55.44  \\
            94.59861224889755  55.45  \\
            95.30726128021875  55.47  \\
            96.01991253296534  55.489999999999995  \\
            96.72828888098398  55.53  \\
            97.44077318112055  55.55  \\
            98.1525663971901  55.58  \\
            98.86085772911707  55.620000000000005  \\
            99.57730644543966  55.66  \\
            100.28641317685445  55.669999999999995  \\
            100.99819717804591  55.669999999999995  \\
            101.71445103089015  55.71  \\
            102.4248552997907  55.720000000000006  \\
            103.13064689636231  55.74  \\
            103.84954631328583  55.75  \\
            104.55883434613546  55.76  \\
            105.27286854585012  55.769999999999996  \\
            105.99115949471792  55.769999999999996  \\
            106.70643829504648  55.769999999999996  \\
            107.4178788304329  55.769999999999996  \\
            108.13446434736252  55.78999999999999  \\
            108.84215758244197  55.800000000000004  \\
            109.5550035158793  55.800000000000004  \\
            110.25086379845938  55.83  \\
            110.92754228115082  55.85  \\
            111.61640711625417  55.86  \\
            112.30520993073782  55.879999999999995  \\
            112.99886567989985  55.910000000000004  \\
            113.68655324776968  55.92  \\
            114.37290879487992  55.95  \\
            115.06459599733353  55.98  \\
            115.75338156223297  55.989999999999995  \\
            116.4448316613833  55.989999999999995  \\
            117.13932772874833  56.010000000000005  \\
            117.82933306296667  56.03  \\
            118.51614301602045  56.05  \\
            119.20621264775595  56.06  \\
            119.89984192848206  56.08  \\
            120.58823329607645  56.11000000000001  \\
            121.25533206065496  56.120000000000005  \\
            121.94266954263051  56.13  \\
            122.62755054235458  56.15  \\
            123.31269755760829  56.2  \\
            124.0034679889679  56.230000000000004  \\
            124.69169970750809  56.25  \\
            125.3794872879982  56.26  \\
            126.07538528839747  56.28999999999999  \\
            126.76468836863836  56.31  \\
            127.45313194990158  56.34  \\
            128.13854083220164  56.37  \\
            128.8327717622121  56.39999999999999  \\
            129.52212179899215  56.42  \\
            130.2078808347384  56.42  \\
            130.89707440137863  56.44  \\
            131.5929393172264  56.45  \\
            132.30508865118026  56.489999999999995  \\
            132.9996285200119  56.53  \\
            133.71470665136974  56.54  \\
            134.41154171625774  56.55  \\
            135.09995276530583  56.57  \\
            135.79613066514332  56.58  \\
            136.48733208179473  56.599999999999994  \\
            137.18151448170343  56.620000000000005  \\
            137.86750915050507  56.65  \\
            138.5613397995631  56.66  \\
            139.25957936445872  56.69  \\
            139.95995076100033  56.69  \\
            140.66129369338353  56.69  \\
            141.35580650965372  56.730000000000004  \\
            142.0427685936292  56.730000000000004  \\
            142.73658924500148  56.76  \\
            143.4601095279058  56.79  \\
            144.18101889689763  56.82000000000001  \\
            144.89569007953008  56.86  \\
            145.61625527938207  56.87  \\
            146.2966713468234  56.879999999999995  \\
            146.9867818435033  56.89999999999999  \\
            147.68337062597274  56.910000000000004  \\
            148.4002300421397  56.93  \\
        }
        ;
    \addlegendentry {\gls{ldbb} \quad}
    \addplot[color={rgb,1:red,0.8392;green,0.1529;blue,0.1569}, name path={8}, draw opacity={0.6}, line width={1}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            114.37290879487992  -61.1132  \\
            114.37290879487992  118.4932  \\
        }
        ;
    \node[right, , color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{18.2 pt}\selectfont}}]  at (axis cs:38.99960966179331,47.848016) {iter 80};
    \node[right, , color={rgb,1:red,1.0;green,0.498;blue,0.0549}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{18.2 pt}\selectfont}}]  at (axis cs:120.69905016094009,37.071632) {iter 155};
    \node[right, , color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{18.2 pt}\selectfont}}]  at (axis cs:173.8639303333517,26.295248) {iter 117};
    \node[right, , color={rgb,1:red,0.8392;green,0.1529;blue,0.1569}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{18.2 pt}\selectfont}}]  at (axis cs:117.94900767077566,15.518864000000004) {iter 161};
\end{axis}
\end{tikzpicture}
%     \addplot[color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, name path={24048}, draw opacity={1.0}, line width={2.5}, solid]
%         table[row sep={\\}]
%         {
%             \\
%             0.33261948029200233  0.44999999999999996  \\
%             0.549264379342397  2.2399999999999998  \\
%             0.9274133801460266  6.67  \\
%             1.282476798693339  8.58  \\
%             1.6229388991991678  10.040000000000001  \\
%             2.0155689477920533  12.25  \\
%             2.378569714228312  13.83  \\
%             2.795092980066935  16.25  \\
%             3.1823958277702333  17.919999999999998  \\
%             3.5642118295033773  19.78  \\
%             3.9710525274276733  21.349999999999998  \\
%             4.392550476392111  23.27  \\
%             4.805234773953756  24.759999999999998  \\
%             5.244088308016459  26.009999999999998  \\
%             5.740541176001231  27.51  \\
%             6.162630792458852  28.65  \\
%             6.64528827269872  29.849999999999998  \\
%             7.073710040251414  30.97  \\
%             7.505578672885894  32.33  \\
%             7.946284858385722  33.12  \\
%             8.379622073968251  33.78  \\
%             8.85309930642446  34.510000000000005  \\
%             9.27942433754603  35.160000000000004  \\
%             9.735712603727977  36.0  \\
%             10.157495470841726  36.58  \\
%             10.599600005149842  37.580000000000005  \\
%             11.042265554269155  38.25  \\
%             11.514663934707642  39.09  \\
%             11.930232449372609  39.6  \\
%             12.361295465628306  40.12  \\
%             12.8080175836881  40.62  \\
%             13.246263448397318  40.93  \\
%             13.711665666103363  41.29  \\
%             14.19412453174591  41.71  \\
%             14.638844664891561  42.04  \\
%             15.109666232268015  42.38  \\
%             15.557921501000722  42.88  \\
%             15.999218849341075  43.120000000000005  \\
%             16.439798466364543  43.44  \\
%             16.915391647815703  43.64  \\
%             17.377493250370026  43.89  \\
%             17.836455170313517  44.15  \\
%             18.28634267250697  44.45  \\
%             18.699900690714518  44.800000000000004  \\
%             19.14175469080607  45.11  \\
%             19.5713765223821  45.379999999999995  \\
%             20.03445332447688  45.64  \\
%             20.491283241907755  45.739999999999995  \\
%             20.937928676605225  45.93  \\
%             21.372409228483836  46.11  \\
%             21.791984510421752  46.52  \\
%             22.255751140912373  46.660000000000004  \\
%             22.688090789318085  46.85  \\
%             23.148617108662922  46.98  \\
%             23.583785808086397  47.08  \\
%             24.040259075164794  47.15  \\
%             24.4648012081782  47.25  \\
%             24.874376793702442  47.36  \\
%             25.32194823026657  47.44  \\
%             25.759187479813892  47.589999999999996  \\
%             26.26221964756648  47.69  \\
%             26.71349811553955  47.8  \\
%             27.19698881705602  47.89  \\
%             27.62204818725586  48.02  \\
%             28.098483169078825  48.1  \\
%             28.5761740843455  48.18  \\
%             29.02877805233002  48.27  \\
%             29.441636753082275  48.42  \\
%             29.904237353801726  48.46  \\
%             30.36291570663452  48.51  \\
%             30.788243488470712  48.559999999999995  \\
%             31.244976218541463  48.59  \\
%             31.68353038628896  48.75  \\
%             32.10676690340042  48.84  \\
%             32.56040490468343  48.93  \\
%             33.013645589351654  49.03  \\
%             33.49660373926163  49.13  \\
%             33.92442852258682  49.21  \\
%             34.41083672444026  49.24  \\
%             34.88854019244512  49.32  \\
%             35.348399408658345  49.36  \\
%             35.76850602626801  49.45  \\
%             36.25218530893326  49.5  \\
%             36.70394144058228  49.559999999999995  \\
%             37.19651988744736  49.6  \\
%             37.666508773962654  49.63  \\
%             38.108970340092974  49.68  \\
%             38.57169050375621  49.75  \\
%             38.99527521928152  49.769999999999996  \\
%             39.45913055340449  49.830000000000005  \\
%             39.92089054981867  49.88  \\
%             40.374972832202914  50.11  \\
%             40.79821484883626  50.14999999999999  \\
%             41.25049826701482  50.19  \\
%             41.7137615998586  50.23  \\
%             42.16552790006002  50.239999999999995  \\
%             42.612775933742526  50.260000000000005  \\
%             43.083617532253264  50.32  \\
%             43.54223359823227  50.33  \\
%         }
%         ;
%     \addlegendentry {PWBB, Q=4 \quad}
%     \addplot[color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, name path={24049}, draw opacity={0.6}, line width={1.6}, dashed, forget plot]
%         table[row sep={\\}]
%         {
%             \\
%             35.348399408658345  -64.2306  \\
%             35.348399408658345  124.47059999999999  \\
%         }
%         ;
%     \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0549}, name path={24050}, draw opacity={1.0}, line width={2.5}, solid]
%         table[row sep={\\}]
%         {
%             \\
%             0.34067288239796956  0.52  \\
%             0.6893702983856201  2.2800000000000002  \\
%             1.3827179829279581  7.21  \\
%             2.086449631055196  9.19  \\
%             2.7423819661140443  11.41  \\
%             3.4150885661443073  13.120000000000001  \\
%             4.046234798431397  14.580000000000002  \\
%             4.693579582373301  16.619999999999997  \\
%             5.447907233238221  18.05  \\
%             6.14145929813385  19.650000000000002  \\
%             6.877756663163503  21.58  \\
%             7.576210447152456  22.919999999999998  \\
%             8.2802521665891  24.83  \\
%             8.976357781887055  26.740000000000002  \\
%             9.633011384805043  28.389999999999997  \\
%             10.35714195171992  29.69  \\
%             11.159068588415781  31.069999999999997  \\
%             11.874027574062348  32.41  \\
%             12.610436375935873  33.32  \\
%             13.381068575382233  34.17  \\
%             14.149062355359396  34.97  \\
%             14.872182488441467  35.74  \\
%             15.558956591288249  36.449999999999996  \\
%             16.393021941184998  37.09  \\
%             17.170861208438872  38.550000000000004  \\
%             18.004868308703106  39.11  \\
%             18.800922060012816  39.53  \\
%             19.620311776796978  39.879999999999995  \\
%             20.446393044789634  40.29  \\
%             21.290651293595634  40.62  \\
%             22.13565434217453  40.910000000000004  \\
%             22.917453094323477  41.22  \\
%             23.692819062868754  41.52  \\
%             24.498389530181885  41.82  \\
%             25.266955014069875  42.15  \\
%             26.112385646502176  42.35  \\
%             26.934911680221557  42.64  \\
%             27.69245101213455  42.86  \\
%             28.467376045385997  43.1  \\
%             29.26810886065165  43.38  \\
%             30.052716608842214  43.56  \\
%             30.88462387720744  43.82  \\
%             31.68641701141993  44.019999999999996  \\
%             32.49428366422653  44.18  \\
%             33.29627366463343  44.34  \\
%             34.10379660129547  44.51  \\
%             34.95811570088069  44.7  \\
%             35.749647502104445  44.940000000000005  \\
%             36.53274893760681  45.06  \\
%             37.36318732102712  45.18  \\
%             38.18361358642578  45.26  \\
%             38.96777905225754  45.43  \\
%             39.72617165247599  45.629999999999995  \\
%             40.54577351808548  45.73  \\
%             41.35535830259323  45.82  \\
%             42.19666928450267  45.98  \\
%             43.03418725331624  46.04  \\
%             43.8457039197286  46.17  \\
%             44.612436918417615  46.400000000000006  \\
%             45.3858548839887  46.63  \\
%             46.1655983487765  46.760000000000005  \\
%             46.94822733004888  46.910000000000004  \\
%             47.73410234848658  47.04  \\
%             48.548804644743605  47.19  \\
%             49.42205274502437  47.24  \\
%             50.257200229167935  47.3  \\
%             51.058804428577425  47.349999999999994  \\
%             51.85102836290995  47.410000000000004  \\
%             52.702685443560284  47.47  \\
%             53.56071529388428  47.54  \\
%             54.46224939425786  47.61  \\
%             55.323182260990144  47.73  \\
%             56.18134367465973  47.8  \\
%             57.025466521581016  47.83  \\
%             57.962245190143584  47.910000000000004  \\
%             58.89543252388636  47.94  \\
%             59.7930334409078  48.03  \\
%             60.68309019406637  48.14  \\
%             61.57306857903799  48.25  \\
%             62.78295786380768  48.35  \\
%             63.797006877263385  48.41  \\
%             65.02342187563578  48.51  \\
%             66.09673247734706  48.65  \\
%             67.00330237944921  48.71  \\
%             67.84607561031977  48.77  \\
%             68.74430362780889  48.82  \\
%             69.5973936756452  48.85  \\
%             70.47893375953039  48.949999999999996  \\
%             71.41348621050517  49.059999999999995  \\
%             72.28421225945155  49.120000000000005  \\
%             73.18670405944188  49.15  \\
%             74.03377117713292  49.19  \\
%             74.88614621162415  49.27  \\
%             75.79495442708334  49.309999999999995  \\
%             76.65793702602386  49.36  \\
%             77.56410104433695  49.4  \\
%             78.47345542907715  49.47  \\
%             79.34462118148804  49.55  \\
%             80.20919676621754  49.59  \\
%             81.09667874972025  49.669999999999995  \\
%             82.03603214820227  49.74  \\
%             83.00683906475703  49.78  \\
%             83.88764351606369  49.8  \\
%             84.8299959341685  49.830000000000005  \\
%             85.724469935894  49.84  \\
%             86.64310760100683  49.86  \\
%             87.52135143677394  49.86  \\
%             88.42342433929443  49.87  \\
%             89.33953948815663  49.89  \\
%             90.28380773862203  49.93  \\
%             91.22525897026063  49.96  \\
%             92.15997625589371  50.01  \\
%             93.06948170264562  50.029999999999994  \\
%             94.00856396754583  50.06  \\
%             94.99345293442408  50.09  \\
%             96.07177231709163  50.11  \\
%             97.01372248331705  50.19  \\
%             97.95709153413773  50.21  \\
%             98.917358370622  50.239999999999995  \\
%             99.87409138679504  50.260000000000005  \\
%             100.89803383747737  50.27  \\
%             101.90486268599828  50.27  \\
%             102.87631050348281  50.31  \\
%             103.8466048836708  50.32  \\
%             104.86320808331172  50.32  \\
%             105.86335906585057  50.33  \\
%             106.87239751815795  50.349999999999994  \\
%             107.81050056616465  50.36000000000001  \\
%             108.72788543303808  50.370000000000005  \\
%             109.7185315489769  50.39  \\
%             110.71130050023397  50.4  \\
%             111.72917015155157  50.42  \\
%             112.60420491695405  50.43  \\
%             113.5844724535942  50.44  \\
%             114.60921227137247  50.449999999999996  \\
%             115.47050571839014  50.49  \\
%             116.45800951719283  50.519999999999996  \\
%             117.37444914976756  50.529999999999994  \\
%             118.3378982981046  50.529999999999994  \\
%             119.26436394850413  50.529999999999994  \\
%             120.25495249827704  50.529999999999994  \\
%             121.28055404822031  50.54  \\
%             122.29719961484274  50.629999999999995  \\
%             123.33037339846292  50.68  \\
%             124.33959801594416  50.68  \\
%             125.33501413265864  50.72  \\
%             126.36927173137664  50.74999999999999  \\
%             127.34705081383387  50.760000000000005  \\
%             128.39757829904556  50.77  \\
%             129.46809816757838  50.79  \\
%             130.5014542857806  50.81  \\
%         }
%         ;
%     \addlegendentry {PWBB, Q=8 \quad}
%     \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0549}, name path={24051}, draw opacity={0.6}, line width={1.6}, dashed, forget plot]
%         table[row sep={\\}]
%         {
%             \\
%             84.8299959341685  -64.2306  \\
%             84.8299959341685  124.47059999999999  \\
%         }
%         ;
%     \addplot[color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, name path={24052}, draw opacity={1.0}, line width={2.5}, solid]
%         table[row sep={\\}]
%         {
%             \\
%             0.36295483509699505  0.54  \\
%             0.9793854832649231  2.53  \\
%             2.3515337347984313  8.260000000000002  \\
%             3.7133639176686604  11.020000000000001  \\
%             5.118582598368326  12.870000000000001  \\
%             6.614961365858714  14.610000000000001  \\
%             7.935716180006663  16.11  \\
%             9.391899430751801  17.8  \\
%             10.708009779453278  19.57  \\
%             12.113289062182108  21.05  \\
%             13.46079744497935  22.79  \\
%             14.987991845607757  23.94  \\
%             16.402681159973145  25.56  \\
%             17.718286526203155  26.93  \\
%             19.0961209098498  28.12  \\
%             20.566295742988586  29.29  \\
%             21.97698737780253  30.470000000000002  \\
%             23.5419726451238  31.630000000000003  \\
%             25.011937244733176  32.66  \\
%             26.524924794832867  33.4  \\
%             28.037454891204835  34.17  \\
%             29.57545589208603  34.910000000000004  \\
%             31.045919426282246  35.53  \\
%             32.47285405794779  36.15  \\
%             33.98803604443868  37.330000000000005  \\
%             35.51150917609532  37.87  \\
%             37.07362231016159  38.36  \\
%             38.7941822608312  38.81  \\
%             40.25853981177012  39.44  \\
%             41.76722044547399  40.14  \\
%             43.43593322833379  40.489999999999995  \\
%             45.039134828249615  41.02  \\
%             46.65636072953542  41.39  \\
%             48.285322880744936  41.81  \\
%             49.81257822910945  42.16  \\
%             51.35629652738571  42.41  \\
%             52.90055442651113  42.68  \\
%             54.51460220813751  42.970000000000006  \\
%             56.23887770573298  43.33  \\
%             57.942438121636705  43.57  \\
%             59.690347238381705  43.769999999999996  \\
%             61.35203338861466  44.019999999999996  \\
%             63.622436988353726  44.330000000000005  \\
%             65.87839527130127  44.59  \\
%             67.56248004039129  44.81  \\
%             69.33868854045868  44.96  \\
%             71.10433292388916  45.1  \\
%             72.96793592770895  45.34  \\
%             74.71555104255677  45.67  \\
%             76.36795961062113  45.910000000000004  \\
%             78.11228330930074  46.25  \\
%             79.78590489228567  46.43  \\
%             81.54964267412821  46.6  \\
%             83.27775752544403  46.72  \\
%             84.93012694120407  46.88  \\
%             86.59443615674972  46.98  \\
%             88.27117193937302  47.14  \\
%             89.92975349028906  47.3  \\
%             91.68940785725911  47.370000000000005  \\
%             93.41371632417044  47.449999999999996  \\
%             95.08677837451299  47.55  \\
%             96.8150995572408  47.75  \\
%             98.5534430384636  47.94  \\
%             100.33250898917517  48.07  \\
%             102.13553913831711  48.28  \\
%             103.92424906889597  48.36  \\
%             105.69855852127075  48.480000000000004  \\
%             107.34355075756709  48.63  \\
%             108.99744168917339  48.730000000000004  \\
%             110.62595275640487  48.9  \\
%             112.26765830516815  48.94  \\
%             113.94900040626526  49.0  \\
%             115.60335885683695  49.1  \\
%             117.35836069186529  49.220000000000006  \\
%             119.02662767569224  49.33  \\
%             120.61584399143855  49.41  \\
%             122.31889482339223  49.61  \\
%             124.08761495351791  49.72  \\
%             125.87272743781408  49.78  \\
%             127.59155023892721  49.87  \\
%             129.45506883859633  49.95  \\
%             131.23000305493673  50.05  \\
%             133.04528873761495  50.13999999999999  \\
%             134.77659236987432  50.22  \\
%             136.608824467659  50.32  \\
%             138.4343152364095  50.38  \\
%             140.2177923719088  50.43  \\
%             141.96034663915634  50.49  \\
%             143.6408687233925  50.57000000000001  \\
%             145.49983722368876  50.73  \\
%             147.35620007514953  50.739999999999995  \\
%             149.22840969165165  50.8  \\
%             151.20911947488784  50.83  \\
%             153.10635395844778  50.9  \\
%             154.87525247335435  50.92  \\
%             156.644069592158  50.949999999999996  \\
%             158.47772614161173  50.99  \\
%             161.01115717490515  51.04  \\
%             163.3173549890518  51.07000000000001  \\
%             166.63243465423585  51.13999999999999  \\
%             168.82976333697636  51.22  \\
%             170.70375792185465  51.25999999999999  \\
%             172.47361077070235  51.33  \\
%             174.8269310037295  51.339999999999996  \\
%             176.82194687128066  51.370000000000005  \\
%             178.61172513564426  51.459999999999994  \\
%             180.40214552084606  51.459999999999994  \\
%             182.12970965305965  51.480000000000004  \\
%             183.95965036948522  51.51  \\
%             185.80259552001954  51.519999999999996  \\
%             187.57951910495757  51.55  \\
%             190.67442852258682  51.559999999999995  \\
%             192.84309248924257  51.580000000000005  \\
%             194.58986997207006  51.62  \\
%             196.33418280680974  51.7  \\
%             198.00919477144876  51.74999999999999  \\
%             199.68099088668822  51.81  \\
%             201.40615162054698  51.85999999999999  \\
%             203.11629956960678  51.93  \\
%             204.79698705275854  52.0  \\
%             206.4755356391271  52.04  \\
%             208.1492551247279  52.09  \\
%             209.929416290919  52.15  \\
%             211.68018477360408  52.2  \\
%             213.70727678934733  52.21  \\
%             216.11830687522888  52.27  \\
%             221.2756071249644  52.27  \\
%             223.42076179186503  52.349999999999994  \\
%             225.379467244943  52.370000000000005  \\
%             227.38325103123984  52.400000000000006  \\
%             229.27304319938023  52.42  \\
%             231.22081993420917  52.459999999999994  \\
%             233.21228506565095  52.5  \\
%             235.26353060007096  52.559999999999995  \\
%             237.34184154669444  52.580000000000005  \\
%             239.4548701484998  52.6  \\
%             241.34057606458663  52.61  \\
%             243.20204968452452  52.62  \\
%             245.09203666845957  52.62  \\
%             246.96246701876322  52.669999999999995  \\
%             249.04623993635178  52.68000000000001  \\
%             250.91952815055848  52.7  \\
%             252.8903011480967  52.71  \\
%             254.74746401707333  52.72  \\
%             256.7006310025851  52.72  \\
%             258.6198784391085  52.76  \\
%             260.55855755408606  52.76  \\
%             262.52493920723595  52.769999999999996  \\
%             264.5888229409854  52.769999999999996  \\
%             266.6433878262838  52.78  \\
%             268.5508276263873  52.800000000000004  \\
%         }
%         ;
%     \addlegendentry {PWBB, Q=16 \quad}
%     \addplot[color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, name path={24053}, draw opacity={0.6}, line width={1.6}, dashed, forget plot]
%         table[row sep={\\}]
%         {
%             \\
%             199.68099088668822  -64.2306  \\
%             199.68099088668822  124.47059999999999  \\
%         }
%         ;
%     \addplot[color={rgb,1:red,0.8392;green,0.1529;blue,0.1569}, name path={24054}, draw opacity={1.0}, line width={2.5}, solid]
%         table[row sep={\\}]
%         {
%             \\
%             0.2901721835136414  2.2399999999999998  \\
%             0.4584665854771932  10.84  \\
%             0.9896436850229899  18.14  \\
%             1.571234667301178  22.07  \\
%             2.1686280647913616  25.77  \\
%             2.7706618984540303  29.48  \\
%             3.316018732388814  33.06  \\
%             3.9018515825271605  36.04  \\
%             4.476458013057709  39.04  \\
%             5.077363630135854  41.89  \\
%             5.680755694707234  44.269999999999996  \\
%             6.294012228647868  46.47  \\
%             6.928322331110636  47.83  \\
%             7.55579658349355  49.43  \\
%             8.19480366706848  50.61  \\
%             8.854001434644063  51.4  \\
%             9.514297286669413  52.25  \\
%             10.180535403887431  52.93  \\
%             10.875016872088114  53.32  \\
%             11.541389803091684  53.73  \\
%             12.183378636837006  54.230000000000004  \\
%             12.905566318829854  54.55  \\
%             13.642716519037883  54.93  \\
%             14.355741635958355  55.32  \\
%             15.09231599966685  55.730000000000004  \\
%             15.804479932785034  55.97  \\
%             16.521762633323668  56.230000000000004  \\
%             17.256196133295695  56.44  \\
%             17.964530650774638  56.69  \\
%             18.73424886862437  56.88999999999999  \\
%             19.452255435784657  57.04  \\
%             20.20947471857071  57.17  \\
%             20.980906518300376  57.29  \\
%             21.7585289200147  57.38999999999999  \\
%             22.546790969371795  57.45  \\
%             23.320671236515047  57.620000000000005  \\
%             24.097850867112477  57.709999999999994  \\
%             24.864408000310263  57.76  \\
%             25.640647852420805  57.85  \\
%             26.421105269591013  57.93000000000001  \\
%             27.228718821207682  58.03  \\
%             28.022585570812225  58.14  \\
%             28.80817113717397  58.19  \\
%             29.590381518999735  58.26  \\
%             30.410520533720653  58.309999999999995  \\
%             31.219939867655437  58.37  \\
%             32.1288574496905  58.41  \\
%             33.02293558120728  58.46  \\
%             33.91698969602585  58.489999999999995  \\
%             34.8062026143074  58.540000000000006  \\
%             35.68646904627482  58.599999999999994  \\
%             36.55971089601517  58.599999999999994  \\
%             37.47726897795995  58.63  \\
%             38.40444996356964  58.64  \\
%             39.32939732869466  58.650000000000006  \\
%             40.24933667977651  58.68  \\
%             41.18716849486033  58.699999999999996  \\
%             42.145130729675294  58.709999999999994  \\
%             43.08070011138916  58.76  \\
%             44.04132581154506  58.78  \\
%             44.99519209464391  58.8  \\
%             45.9494687795639  58.81999999999999  \\
%             46.91339759429296  58.84  \\
%             47.892486011981966  58.86  \\
%             48.8810049811999  58.87  \\
%             49.888783713181816  58.89  \\
%             50.86709174315135  58.89  \\
%             51.9208935101827  58.89  \\
%             53.01250802675883  58.89  \\
%             54.058631745974225  58.9  \\
%             55.109948829809824  58.91  \\
%             56.179348659515384  58.91  \\
%             57.26764440933864  58.91  \\
%             58.34303047657013  58.919999999999995  \\
%             59.41465979417165  58.919999999999995  \\
%             60.501378043492636  58.93000000000001  \\
%             61.607001674175265  58.940000000000005  \\
%             63.42958788871765  58.95  \\
%             65.07002225319545  58.97  \\
%             66.68163173993429  58.98  \\
%             68.02721365690232  58.989999999999995  \\
%             69.30217887163163  58.989999999999995  \\
%             70.59369927247366  58.989999999999995  \\
%             72.06204860607782  59.019999999999996  \\
%             73.17880595525106  59.040000000000006  \\
%             74.48304520448049  59.050000000000004  \\
%             75.84958825508754  59.06  \\
%             77.08634467124939  59.07  \\
%             78.70686980088551  59.07  \\
%             80.3450842499733  59.08  \\
%             81.77145595153173  59.099999999999994  \\
%             84.01404821872711  59.12  \\
%             85.50144743522009  59.14  \\
%             86.61421298583349  59.17  \\
%             88.05367741982143  59.199999999999996  \\
%             89.18512465159098  59.199999999999996  \\
%             90.50580450296403  59.209999999999994  \\
%             91.64783623615901  59.209999999999994  \\
%             92.75867246786753  59.230000000000004  \\
%             94.19522798458735  59.25  \\
%             95.66323841810227  59.260000000000005  \\
%             96.86381168365479  59.27  \\
%             97.97157425085703  59.27  \\
%             99.22152316570282  59.28  \\
%             100.68878203233083  59.29  \\
%             102.25086294809977  59.309999999999995  \\
%             103.93073664506277  59.309999999999995  \\
%             106.02687059640884  59.34  \\
%             107.47623926401138  59.34  \\
%             109.10431758165359  59.35  \\
%             110.59899849891663  59.38  \\
%             111.85936274528504  59.41  \\
%             113.19340394735336  59.419999999999995  \\
%             114.42116608222325  59.440000000000005  \\
%             115.62275828123093  59.45  \\
%             116.71881936391195  59.45  \\
%             117.89803369839986  59.47  \\
%             119.19164181550344  59.5  \\
%             120.73912601470947  59.5  \\
%             122.26896028121313  59.5  \\
%             123.50516441663106  59.5  \\
%             124.93085518280665  59.5  \\
%             126.43252605199814  59.51  \\
%             127.72001231908799  59.519999999999996  \\
%             128.93161532084147  59.56  \\
%             130.05910165309905  59.58  \\
%             131.10648952325184  59.599999999999994  \\
%             132.46563822428385  59.599999999999994  \\
%             133.91117635567983  59.599999999999994  \\
%             135.3015697399775  59.599999999999994  \\
%             136.87465088764827  59.599999999999994  \\
%             138.09067742029825  59.61  \\
%             139.33296870390575  59.62  \\
%             140.66698435544967  59.63  \\
%             141.89549738963444  59.650000000000006  \\
%             143.0469312230746  59.650000000000006  \\
%             144.10865490436555  59.660000000000004  \\
%             145.64006525675455  59.67  \\
%             146.85780137379965  59.68  \\
%             148.63137545982997  59.68  \\
%             150.36511367559433  59.68  \\
%             152.22128785848616  59.68  \\
%             153.76328355868657  59.72  \\
%             155.04829422632852  59.74  \\
%             156.83937406142553  59.74  \\
%             158.3785031278928  59.77  \\
%             160.01261522769929  59.77  \\
%             162.2442755619685  59.77  \\
%             164.11275256077448  59.78  \\
%             166.82279797792435  59.78  \\
%             168.39011849562328  59.79  \\
%         }
%         ;
%     \addlegendentry {LDBB \quad}
%     \addplot[color={rgb,1:red,0.8392;green,0.1529;blue,0.1569}, name path={24055}, draw opacity={0.6}, line width={1.6}, dashed, forget plot]
%         table[row sep={\\}]
%         {
%             \\
%             44.99519209464391  -64.2306  \\
%             44.99519209464391  124.47059999999999  \\
%         }
%         ;
%     \node[right, , color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{18.2 pt}\selectfont}}]  at (axis cs:36.77018088250558,29.555060000000005) {iter 80};
%     \node[right, , color={rgb,1:red,1.0;green,0.498;blue,0.0549}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{18.2 pt}\selectfont}}]  at (axis cs:86.25177740801573,39.555060000000005) {iter 103};
%     \node[right, , color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{18.2 pt}\selectfont}}]  at (axis cs:201.10277236053545,23.829960000000003) {iter 116};
%     \node[right, , color={rgb,1:red,0.8392;green,0.1529;blue,0.1569}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{18 pt}{18.2 pt}\selectfont}}]  at (axis cs:46.416973568491144,9.991872) {iter 60};
% \end{axis}
% \end{tikzpicture}


==> figures/experiment/sb/sb_metric.tex <==
\definecolor{sweepgray}{gray}{0.32}
\definecolor{sweepblue}{HTML}{2166AC}
\pgfplotsset{
    sweep axis/.style={
        width=\linewidth,
        height=1.05in,
        xmin=40, xmax=1020,
        % xtick={50,100,200,500,1000},
        xtick={50,200,500,1000},
        grid=both,
        major grid style={draw=gray!18},
        minor grid style={draw=gray!8},
        axis lines=left,
        tick align=outside,
        scaled ticks=false,
        tick label style={font=\scriptsize},
        label style={font=\scriptsize},
        title style={font=\scriptsize},
        legend style={font=\tiny, draw=none, fill=none},
        line width=1.1pt,
    },
    pwsb line/.style={
        draw=sweepgray,
        dashed,
        mark=*,
        mark size=0.6pt,
        mark options={solid,fill=sweepgray},
    },
    ldsb line/.style={
        draw=sweepgray,
        solid,
        mark=square*,
        mark size=0.8pt,
        mark options={solid,fill=sweepgray},
    },
    pwsb line pm/.style={
        draw=sweepblue,
        dashed,
        mark=*,
        mark size=0.6pt,
        mark options={solid,fill=sweepblue},
    },
    ldsb line pm/.style={
        draw=sweepblue,
        solid,
        mark=square*,
        mark size=0.8pt,
        mark options={solid,fill=sweepblue},
    },
}

% Data source: experiment/externel_comparsion/results/sweep_table.csv
% ("... via NBInclude" mosek rows; Planar Multirotor uses the v/omega<=2.0/1.0
% capped-bound rows, matching pm_physical_bounds — the uncapped rows are
% degenerate (0% coverage) and are not used here).
\begin{minipage}[t]{0.49\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            sweep axis,
            % title={No.\ barriers},
            ylabel={No.\ of barriers},
            ymin=0,
            legend style={at={(0.03,0.97)}, anchor=north west, /tikz/every even column/.append style={column sep=0.3em}},
            legend columns=1,
            % xticklabels=\empty,
        ]
            \addplot[pwsb line] coordinates {
                (50,6) (200,10) (500,24) (1000,26)
            };
            % \addlegendentry{PWSB (CoordTurn)}
            \addplot[ldsb line] coordinates {
                (50,3) (200,5) (500,12) (1000,7)
            };
            % \addlegendentry{LDSB (CoordTurn)}
            \addplot[pwsb line pm] coordinates {
                (50,17) (200,16) (500,14) (1000,15)
            };
            % \addlegendentry{PWSB (Multirotor)}
            \addplot[ldsb line pm] coordinates {
                (50,7) (200,6) (500,6) (1000,6)
            };
            % \addlegendentry{LDSB (Multirotor)}
        \end{axis}
    \end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            sweep axis,
            % title={Coverage},
            ylabel={Coverage (\%)},
            ymin=78, ymax=100,
            % xticklabels=\empty,
        ]
            \addplot[pwsb line] coordinates {
                (50,80.61) (200,93.53) (500,97.40) (1000,97.66)
            };
            \addplot[ldsb line] coordinates {
                (50,96.28) (200,97.62) (500,98.69) (1000,99.18)
            };
            \addplot[pwsb line pm] coordinates {
                (50,81.05) (200,94.15) (500,95.82) (1000,94.37)
            };
            \addplot[ldsb line pm] coordinates {
                (50,98.91) (200,99.26) (500,99.31) (1000,99.16)
            };
        \end{axis}
    \end{tikzpicture}
\end{minipage}

\vspace{0.55em}

\begin{minipage}[t]{0.49\linewidth}
    \centering
    \begin{tikzpicture}
        % \begin{axis}[
        %     sweep axis,
        %     % title={Time},
        %     ylabel={Time (min)},
        %     xlabel={Sampling size $n$},
        %     ymode=log,
        %     log basis y=10,
        %     log ticks with fixed point,
        %     ymin=0.5,
        %     ymax=10,
        %     ytick={0.5,1,2,3},
        % ]
        \begin{axis}[
    sweep axis,
    % title={Time},
    ylabel={Time (min)},
    xlabel={Sampling size $n$},
    ymode=log,
    log basis y=10,
    log ticks with fixed point,
    ymin=0.05,
    ymax=5,
    ytick={0.05,0.2,0.5,2,5},
]
            \addplot[pwsb line] coordinates {
                (50,0.66) (200,0.87) (500,1.70) (1000,1.89)
            };
            \addplot[ldsb line] coordinates {
                (50,0.06) (200,0.30) (500,0.42) (1000,0.20)
            };
            \addplot[pwsb line pm] coordinates {
                (50,2.02) (200,1.89) (500,1.72) (1000,1.79)
            };
            \addplot[ldsb line pm] coordinates {
                (50,0.51) (200,0.41) (500,0.41) (1000,0.43)
            };
        \end{axis}
    \end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\linewidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            sweep axis,
            % title={RAM},
            ylabel={RAM (GB)},
            xlabel={Sampling size $n$},
            ymin=1.0, ymax=9.0,
        ]
            \addplot[pwsb line] coordinates {
                (50,4.24) (200,4.49) (500,4.91) (1000,4.74)
            };
            \addplot[ldsb line] coordinates {
                (50,2.18) (200,2.56) (500,2.85) (1000,2.88)
            };
            \addplot[pwsb line pm] coordinates {
                (50,7.28) (200,6.76) (500,6.58) (1000,6.81)
            };
            \addplot[ldsb line pm] coordinates {
                (50,3.36) (200,3.75) (500,3.24) (1000,3.26)
            };
        \end{axis}
    \end{tikzpicture}
\end{minipage}

% \definecolor{sweepgray}{gray}{0.32}
% \definecolor{sweepblue}{HTML}{2166AC}
% \pgfplotsset{
%     sweep axis/.style={
%         width=\linewidth,
%         height=1.05in,
%         xmin=40, xmax=1020,
%         % xtick={50,100,200,500,1000},
%         xtick={50,200,500,1000},
%         grid=both,
%         major grid style={draw=gray!18},
%         minor grid style={draw=gray!8},
%         axis lines=left,
%         tick align=outside,
%         scaled ticks=false,
%         tick label style={font=\scriptsize},
%         label style={font=\scriptsize},
%         title style={font=\scriptsize},
%         legend style={font=\tiny, draw=none, fill=none},
%         line width=1.1pt,
%     },
%     pwsb line/.style={
%         draw=sweepgray,
%         dashed,
%         mark=*,
%         mark size=0.6pt,
%         mark options={solid,fill=sweepgray},
%     },
%     ldsb line/.style={
%         draw=sweepgray,
%         solid,
%         mark=square*,
%         mark size=0.8pt,
%         mark options={solid,fill=sweepgray},
%     },
%     pwsb line pm/.style={
%         draw=sweepblue,
%         dashed,
%         mark=*,
%         mark size=0.6pt,
%         mark options={solid,fill=sweepblue},
%     },
%     ldsb line pm/.style={
%         draw=sweepblue,
%         solid,
%         mark=square*,
%         mark size=0.8pt,
%         mark options={solid,fill=sweepblue},
%     },
% }

% % Data source: experiment/externel_comparsion/results/sweep_table.csv
% % ("... via NBInclude" mosek rows; Planar Multirotor uses the v/omega<=2.0/1.0
% % capped-bound rows, matching pm_physical_bounds — the uncapped rows are
% % degenerate (0% coverage) and are not used here).
% \begin{minipage}[t]{0.49\linewidth}
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%             sweep axis,
%             % title={No.\ barriers},
%             ylabel={No.\ of barriers},
%             ymin=0,
%             legend style={at={(0.03,0.97)}, anchor=north west, /tikz/every even column/.append style={column sep=0.3em}},
%             legend columns=1,
%             % xticklabels=\empty,
%         ]
%             \addplot[pwsb line] coordinates {
%                 (50,6) (200,10) (500,24) (1000,26)
%             };
%             % \addlegendentry{PWSB (CoordTurn)}
%             \addplot[ldsb line] coordinates {
%                 (50,3) (200,5) (500,12) (1000,7)
%             };
%             % \addlegendentry{LDSB (CoordTurn)}
%             \addplot[pwsb line pm] coordinates {
%                 (50,17) (200,16) (500,14) (1000,15)
%             };
%             % \addlegendentry{PWSB (Multirotor)}
%             \addplot[ldsb line pm] coordinates {
%                 (50,7) (200,6) (500,6) (1000,6)
%             };
%             % \addlegendentry{LDSB (Multirotor)}
%         \end{axis}
%     \end{tikzpicture}
% \end{minipage}\hfill
% \begin{minipage}[t]{0.49\linewidth}
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%             sweep axis,
%             % title={Coverage},
%             ylabel={Coverage (\%)},
%             ymin=78, ymax=100,
%             % xticklabels=\empty,
%         ]
%             \addplot[pwsb line] coordinates {
%                 (50,80.61) (200,93.53) (500,97.40) (1000,97.66)
%             };
%             \addplot[ldsb line] coordinates {
%                 (50,96.28) (200,97.62) (500,98.69) (1000,99.18)
%             };
%             \addplot[pwsb line pm] coordinates {
%                 (50,81.05) (200,94.15) (500,95.82) (1000,94.37)
%             };
%             \addplot[ldsb line pm] coordinates {
%                 (50,98.91) (200,99.26) (500,99.31) (1000,99.16)
%             };
%         \end{axis}
%     \end{tikzpicture}
% \end{minipage}

% \vspace{0.55em}

% \begin{minipage}[t]{0.49\linewidth}
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%             sweep axis,
%             % title={Time},
%             ylabel={Time (min)},
%             xlabel={Sampling size $n$},
%             ymode=log,
%             log basis y=10,
%             log ticks with fixed point,
%             ymin=0.5,
%             ymax=10,
%             ytick={0.5,1,2,5,10},
%         ]
%             \addplot[pwsb line] coordinates {
%                 (50,1.04) (200,1.63) (500,4.15) (1000,4.82)
%             };
%             \addplot[ldsb line] coordinates {
%                 (50,0.88) (200,1.06) (500,1.36) (1000,0.88)
%             };
%             \addplot[pwsb line pm] coordinates {
%                 (50,1.97) (200,2.51) (500,2.29) (1000,2.45)
%             };
%             \addplot[ldsb line pm] coordinates {
%                 (50,0.74) (200,1.00) (500,1.01) (1000,1.07)
%             };
%         \end{axis}
%     \end{tikzpicture}
% \end{minipage}\hfill
% \begin{minipage}[t]{0.49\linewidth}
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%             sweep axis,
%             % title={RAM},
%             ylabel={RAM (GB)},
%             xlabel={Sampling size $n$},
%             ymin=1.0, ymax=7.0,
%         ]
%             \addplot[pwsb line] coordinates {
%                 (50,3.31) (200,4.09) (500,4.73) (1000,4.76)
%             };
%             \addplot[ldsb line] coordinates {
%                 (50,1.08) (200,1.28) (500,1.53) (1000,1.29)
%             };
%             \addplot[pwsb line pm] coordinates {
%                 (50,5.82) (200,5.87) (500,5.62) (1000,6.35)
%             };
%             \addplot[ldsb line pm] coordinates {
%                 (50,1.67) (200,1.88) (500,1.79) (1000,1.85)
%             };
%         \end{axis}
%     \end{tikzpicture}
% \end{minipage}

